Learning Decision Trees as Amortized Structure Inference

Building predictive models for tabular data presents fundamental challenges, notably in scaling consistently, i.e., more resources translating to better performance, and generalizing systematically beyond the training data distribution. Designing decision tree models remains especially challenging given the intractably large search space, and most existing methods rely on greedy heuristics, while deep learning inductive biases expect a temporal or spatial structure not naturally present in tabular data. We propose a hybrid amortized structure inference approach to learn predictive decision tree ensembles given data, formulating decision tree construction as a sequential planning problem. We train a deep reinforcement learning (GFlowNet) policy to solve this problem, yielding a generative model that samples decision trees from the Bayesian posterior. We show that our approach, DT-GFN, outperforms state-of-the-art decision tree and deep learning methods on standard classification benchmarks derived from real-world data, robustness to distribution shifts, and anomaly detection, all while yielding interpretable models with shorter description lengths. Samples from the trained DT-GFN model can be ensembled to construct a random forest, and we further show that the performance of scales consistently in ensemble size, yielding ensembles of predictors that continue to generalize systematically.

==> figures/mdp-tikz.tex <==
\begin{tikzpicture}[
    node distance=3cm and 4cm,
    level distance=2cm,
    sibling distance=3cm,
    every node/.style={inner sep=0pt},
    var/.style={
        draw=black, 
        minimum size=15pt, 
        circle, 
        font=\small, 
        thick, 
        anchor=center, 
        fill=white
    },
    cross/.style={
    above,
    pos=0.475,        
    yshift=2.5pt, 
    font=\bfseries,
    text=SafeRed!75,
    scale=2.0
    },
    stop sign/.style={
    midway,
    above,
    text=SafeRed!75,
    inner sep=0pt,
    execute at begin node={%
        \tikz \node[regular polygon, regular polygon sides=8, 
              draw=Plum!55, fill=white, thick,
              minimum size=8pt] {\scriptsize\textbf{STOP}};%
    }
    },
    factor/.style={fill=black, minimum size=5pt, rectangle, anchor=center},
    edge/.style={thick, -latex, MidnightBlue!80},
    modulation/.style={thick, -|},
    zlabel/.style={font=\scriptsize, yshift=-2pt},
    observed/.style={fill=gray!30},
    flowlabel/.style={midway, font=\scriptsize},
    rewardlabel/.style={pos=1, font=\scriptsize, right},
    gfn_edge/.style={ultra thick, -latex, MidnightBlue},
    gfn_node/.style={
        ultra thick, 
        double,
        circle, 
        draw=Emerald!40,
        text height=8em, 
        fill=Emerald!10,
        drop shadow
    },
    gfn_node_red/.style={
        ultra thick, 
        circle, 
        double,
        draw=SafeRed!75, 
        text height=7.3em, 
        fill=SafeRed!20,
        drop shadow
    },
    gfn_triangle/.style={
        ultra thick, 
        isosceles triangle, 
        isosceles triangle apex angle=60,
        draw, 
        shape border rotate=0, 
        minimum width=3em, 
        minimum height=3em,
        inner sep=0.2em,
        fill=white
    },
    circle with sector/.style args={#1}{
        circle,
        minimum size=15pt,
        draw = black,
        fill=white,
        path picture={
            \begin{scope}
                \clip (path picture bounding box.center) circle (0.4cm);
                \fill[MidnightBlue!45] (path picture bounding box.center) -- (#1:0.4cm)
                arc[start angle=#1, end angle=360, radius=0.4cm] -- cycle;
            \end{scope}
            \draw[thick] (path picture bounding box.center) circle (0.4cm);
        }
    },
    gfn_other/.style={pos=1, anchor=west, inner sep=2pt}
]

\node[text width=3cm, align=center] at (-10.5,-.7) {$T_0$};

% The main diagram
\node[] (gflownet) at (0, 0) {
    \begin{tikzpicture}
        \node[gfn_triangle, name=graph1] at (0,0) {\Large$\boldsymbol{\varnothing}$}; 
        %\node[circle with sector=360] at (graph1.center) {$\varnothing$};

        \node[gfn_node] (graph2) at (4,2) {%
            \begin{tikzpicture}[scale=0.4, transform canvas={shift={(0cm,0.85cm)}}]
                \node[var] (x1) at (0,2.5) {$q_1$};
                \node[circle with sector=110] (l1) at (-1,0.5) {};
                \node[circle with sector=470] (r1) at (1,0.5) {};
                \draw[edge] (x1) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (l1);
                \draw[edge] (x1) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (r1);
            \end{tikzpicture}
        };

        \node[gfn_node] (graph3) at (4,-2) {%
            \begin{tikzpicture}[scale=0.4, transform canvas={shift={(0cm,0.9cm)}}]
                \node[var] (x2) at (0,2.5) {$q_2$};
                \node[circle with sector=160] (l1) at (-1,0.5) {};
                \node[circle with sector=520] (r1) at (1,0.5) {};
                \draw[edge] (x2) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (l1);
                \draw[edge] (x2) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (r1);
            \end{tikzpicture}
        };

        \node[gfn_node] (graph21) at (9,2) {%
            \begin{tikzpicture}[scale=0.4, transform canvas={shift={(-0.1cm,1.2cm)}}]
                \node[var] (x2) at (0,2.25) {$q_2$};
                \node[circle with sector=160] (l1) at (-1,0.5) {};
                \node[var] (x1) at (1,0.5) {$q_1$};
                \node[circle with sector=420] (r1r) at (0,-1.25) {};
                \node[circle with sector=60] (r1l) at (2,-1.25) {};
                \draw[edge] (x1) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (r1r);
                \draw[edge] (x1) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (r1l);
                \draw[edge] (x2) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (l1);
                \draw[edge] (x2) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (x1);
            \end{tikzpicture}
        };

        \node[gfn_node] (graph22) at (14,2) {%
            \begin{tikzpicture}[scale=0.4, transform canvas={shift={(-0cm,1.4cm)}}] 
                \node[var] (x2) at (0,2.25) {$q_2$};
                \node[var] (x1) at (-1.75,0.5) {$q_1$};
                \node[var] (x1bis) at (1.75,0.5) {$q_1$};
                \node[circle with sector=90] (r1r) at (-2.75,-1.25) {};
                \node[circle with sector=450] (r1l) at (-0.75,-1.25) {};
                \node[circle with sector=60] (r1rbis) at (2.75,-1.25) {};
                \node[circle with sector=420] (r1lbis) at (0.75,-1.25) {};
                \draw[edge] (x1) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (r1r);
                \draw[edge] (x1) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (r1l);
                \draw[edge] (x1bis) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (r1lbis);
                \draw[edge] (x1bis) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (r1rbis);
                \draw[edge] (x2) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (x1);
                \draw[edge] (x2) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (x1bis);
            \end{tikzpicture}
        };    

        \node[gfn_node] (graph23) at (19,- 2) {%
            \begin{tikzpicture}[scale=0.4, transform canvas={shift={(-0cm,1.6cm)}}] 
                \node[var] (x2) at (0,2.25) {$q_2$};
                \node[var] (x1) at (-1.75,0.5) {$q_1$};
                \node[var] (x1bis) at (1.75,0.5) {$q_1$};
                \node[circle with sector=90] (r1r) at (-2.75,-1.25) {};
                \node[circle with sector=60] (r1rbis) at (2.75,-1.25) {};
                \node[circle with sector=420] (r1lbis) at (0.75,-1.25) {};
                \node[var] (x2bis) at (-0.75,-1.25) {$q_3$};
                \node[circle with sector=180] (r2r) at (-1.75,-3) {};
                \node[circle with sector=540] (r2l) at (0.25,-3) {};
                \draw[edge] (x1) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (r1r);
                \draw[edge] (x1) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (x2bis);
                \draw[edge] (x1bis) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (r1lbis);
                \draw[edge] (x1bis) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (r1rbis);
                \draw[edge] (x2) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (x1);
                \draw[edge] (x2) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (x1bis);
                \draw[edge] (x2bis) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (r2r);
                \draw[edge] (x2bis) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (r2l);
            \end{tikzpicture}
        }; 
            
        \node[gfn_node] (graph31) at (9,-2) {%
            \begin{tikzpicture}[scale=0.4, transform canvas={shift={(.2cm,1.2cm)}}]
                \node[var] (x2) at (0,2.25) {$q_2$};
                \node[var] (x1) at (-1,0.5) {$q_1$};
                \node[circle with sector=520] (l1) at (1,0.5) {};
                \node[circle with sector=90] (r1r) at (-2,-1.25) {};
                \node[circle with sector=450] (r1l) at (0,-1.25) {};
                \draw[edge] (x1) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (r1r);
                \draw[edge] (x1) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (r1l);
                \draw[edge] (x2) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (x1);
                \draw[edge] (x2) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (l1);
            \end{tikzpicture}
        };

        \node[gfn_node_red] (graph32) at (19,2) {%
            \begin{tikzpicture}[scale=0.4, transform canvas={shift={(-0cm,1.5cm)}}]
                \node[var] (x2) at (0,2.25) {$q_2$};
                \node[var] (x1) at (-1.75,0.5) {$q_1$};
                \node[var] (x1bis) at (1.75,0.5) {$q_1$};
                \node[circle with sector=90] (r1r) at (-2.75,-1.25) {};
                \node[circle with sector=60] (r1rbis) at (2.75,-1.25) {};
                \node[circle with sector=420] (r1lbis) at (0.75,-1.25) {};
                \node[var, , draw=SafeRed, text=SafeRed] (x2bis) at (-0.75,-1.25) {$q_2$};
                \node[circle with sector=360, fill=SafeRed] (r2r) at (-1.75,-3) {};
                \node[circle with sector=360] (r2l) at (0.25,-3) {{\textcolor{SafeRed}{$\boldsymbol{\emptyset}$}}};
                \draw[edge] (x1) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (r1r);
                \draw[edge] (x1) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (x2bis);
                \draw[edge] (x1bis) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (r1lbis);
                \draw[edge] (x1bis) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (r1rbis);
                \draw[edge] (x2bis) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (r2r);
                \draw[edge] (x2bis) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (r2l);
                \draw[edge] (x2) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (x1);
                \draw[edge] (x2) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (x1bis);
            \end{tikzpicture}
        };

        \node[gfn_node] (graph33) at (14,-2) {%
            \begin{tikzpicture}[scale=0.4, transform canvas={shift={(-0cm,1.6cm)}}]
                \node[var] (x2) at (0,2.25) {$q_2$};
                \node[circle with sector=520] (l1) at (1,0.5) {};
                \node[var] (x1) at (-1,0.5) {$q_1$};
                \node[circle with sector=90] (r1r) at (-2,-1.25) {};
                \node[var] (x2bis) at (0,-1.25) {$q_3$};
                \node[circle with sector=180] (r2r) at (-1,-3) {};
                \node[circle with sector=540] (r2l) at (1,-3) {};
                \draw[edge] (x1) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (r1r);
                \draw[edge] (x1) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (x2bis);
                \draw[edge] (x2) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (l1);
                \draw[edge] (x2) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (x1);
                \draw[edge] (x2bis) -- node[right, font=\tiny, right=2pt] {\texttt{T}} (r2l);
                \draw[edge] (x2bis) -- node[left, font=\tiny, left=2pt] {\texttt{F}} (r2r);
            \end{tikzpicture}
        };
        \begin{pgfonlayer}{background}
            % Connect everything with thick edges
            \draw[gfn_edge] (graph1) -- (graph2);
            \draw[gfn_edge] (graph1) -- (graph3);
            \draw[gfn_edge] (graph3) -- (graph31);
            \draw[gfn_edge] (graph33) -- (graph23);
            \draw[gfn_edge, SafeRed!75] (graph22) .. controls +(1.5,1) and +(-2,1) .. (graph32) node[cross] {$\boldsymbol{\otimes}$};
            \draw[gfn_edge] (graph3) .. controls +(1.5,1.5) and +(-2,-4) .. (graph21);
            \draw[gfn_edge] (graph31) .. controls +(1.5,1.5) and +(-1,-3) .. (graph22);
            \draw[gfn_edge] (graph31) .. controls +(1.4,1.4) and +(-4, .3) .. (graph33);
            \draw[gfn_edge] (graph21) .. controls +(0,-1.5) and +(-4, 1.3) .. (graph22);
            \draw[gfn_edge] (graph22) .. controls +(1.5,-1) and +(-4, 2.5) .. (graph23);
    
            % Draw snake lines with enhanced appearance
            \draw[ultra thick, MidnightBlue, snake=coil, segment aspect=0, line after snake=1pt]
                (graph1.300) -- ++(300:2em) [snake=none, ultra thick, -latex, MidnightBlue] -- ++(300:5pt)
                node[pos=1, anchor=north, inner sep=1pt, MidnightBlue, font=\small] {$\boldsymbol{\perp}$};
            \draw[ultra thick, MidnightBlue, snake=coil, segment aspect=0, line after snake=1pt]
                (graph2.300) -- ++(300:2em) [snake=none, ultra thick, -latex, MidnightBlue] -- ++(300:5pt)
                node[pos=1, anchor=north, inner sep=1pt, MidnightBlue, font=\small] {$\boldsymbol{\perp}$};
            \draw[ultra thick, MidnightBlue, snake=coil, segment aspect=0, line after snake=1pt]
                (graph3.300) -- ++(300:2em) [snake=none, ultra thick, -latex, MidnightBlue] -- ++(300:5pt)
                node[pos=1, anchor=north, inner sep=1pt, MidnightBlue, font=\small] {$\boldsymbol{\perp}$};
            % Draw snake lines with enhanced appearance for all green states
            \draw[ultra thick, MidnightBlue, snake=coil, segment aspect=0, line after snake=1pt]
                (graph1.300) -- ++(300:2em) [snake=none, ultra thick, -latex, MidnightBlue] -- ++(300:5pt)
                node[pos=1, anchor=north, inner sep=1pt, MidnightBlue, font=\small] {$\boldsymbol{\perp}$};
            \draw[ultra thick, MidnightBlue, snake=coil, segment aspect=0, line after snake=1pt]
                (graph2.300) -- ++(300:2em) [snake=none, ultra thick, -latex, MidnightBlue] -- ++(300:5pt)
                node[pos=1, anchor=north, inner sep=1pt, MidnightBlue, font=\small] {$\boldsymbol{\perp}$};
            \draw[ultra thick, MidnightBlue, snake=coil, segment aspect=0, line after snake=1pt]
                (graph3.300) -- ++(300:2em) [snake=none, ultra thick, -latex, MidnightBlue] -- ++(300:5pt)
                node[pos=1, anchor=north, inner sep=1pt, MidnightBlue, font=\small] {$\boldsymbol{\perp}$};
            \draw[ultra thick, MidnightBlue, snake=coil, segment aspect=0, line after snake=1pt]
                (graph21.300) -- ++(300:2em) [snake=none, ultra thick, -latex, MidnightBlue] -- ++(300:5pt)
                node[pos=1, anchor=north, inner sep=1pt, MidnightBlue, font=\small] {$\boldsymbol{\perp}$};
            \draw[ultra thick, MidnightBlue, snake=coil, segment aspect=0, line after snake=1pt]
                (graph22.300) -- ++(300:2em) [snake=none, ultra thick, -latex, MidnightBlue] -- ++(300:5pt)
                node[pos=1, anchor=north, inner sep=1pt, MidnightBlue, font=\small] {$\boldsymbol{\perp}$};
            \draw[ultra thick, MidnightBlue, snake=coil, segment aspect=0, line after snake=1pt]
                (graph31.300) -- ++(300:2em) [snake=none, ultra thick, -latex, MidnightBlue] -- ++(300:5pt)
                node[pos=1, anchor=north, inner sep=1pt, MidnightBlue, font=\small] {$\boldsymbol{\perp}$};
            \draw[ultra thick, MidnightBlue, snake=coil, segment aspect=0, line after snake=1pt]
                (graph33.300) -- ++(300:2em) [snake=none, ultra thick, -latex, MidnightBlue] -- ++(300:5pt)
                node[pos=1, anchor=north, inner sep=1pt, MidnightBlue, font=\small] {$\boldsymbol{\perp}$};

            \draw[ultra thick, MidnightBlue, snake=coil, segment aspect=0, line after snake=1pt]
                (graph23.300) -- ++(300:2em) [snake=none, ultra thick, -latex, MidnightBlue] -- ++(300:5pt)
                node[pos=1, anchor=north, inner sep=1pt, MidnightBlue, font=\small] {$\boldsymbol{\perp}$};
    
            % Continuation dots with enhanced appearance for all green states
            \draw[gfn_edge] (graph1.45) -- ++(6em:2em) node[gfn_other] {\textcolor{MidnightBlue}{$\ldots$}};
            \draw[gfn_edge] (graph2.45) -- ++(4em:2em) node[gfn_other] {\textcolor{MidnightBlue}{$\ldots$}};
            \draw[gfn_edge] (graph2.0) -- ++(-0em:2em) node[gfn_other] {\textcolor{MidnightBlue}{$\ldots$}};
            \draw[gfn_edge] (graph3.-45) -- ++(-4em:2em) node[gfn_other] {\textcolor{MidnightBlue}{$\ldots$}};
            \draw[gfn_edge] (graph21.45) -- ++(4em:2em) node[gfn_other] {\textcolor{MidnightBlue}{$\ldots$}};
            \draw[gfn_edge] (graph21.-20) -- ++(0em:2em) node[gfn_other] {\textcolor{MidnightBlue}{$\ldots$}};
            \draw[gfn_edge] (graph22.65) -- ++(4em:2em) node[gfn_other] {\textcolor{MidnightBlue}{$\ldots$}};
            \draw[gfn_edge] (graph22.0) -- ++(-0em:2em) node[gfn_other] {\textcolor{MidnightBlue}{$\ldots$}};
            \draw[gfn_edge] (graph31.-45) -- ++(-4em:2em) node[gfn_other] {\textcolor{MidnightBlue}{$\ldots$}};
            \draw[gfn_edge] (graph33.45) -- ++(4em:2em) node[gfn_other] {\textcolor{MidnightBlue}{$\ldots$}};
            \draw[gfn_edge] (graph23.0) -- ++(-0em:2em) node[gfn_other] {\textcolor{MidnightBlue}{$\ldots$}};
            \draw[gfn_edge] (graph23.45) -- ++(4em:2em) node[gfn_other] {\textcolor{MidnightBlue}{$\ldots$}};
    
            % Continuation dots with enhanced appearance
            \draw[gfn_edge] (graph1.45) -- ++(6em:2em) node[gfn_other] {\textcolor{MidnightBlue}{$\ldots$}};
            \draw[gfn_edge] (graph2.45) -- ++(4em:2em) node[gfn_other] {\textcolor{MidnightBlue}{$\ldots$}};
            \draw[gfn_edge] (graph3.-45) -- ++(-4em:2em) node[gfn_other] {\textcolor{MidnightBlue}{$\ldots$}};
        \end{pgfonlayer}

    \end{tikzpicture}
};

\end{tikzpicture}
